Memory Compression with Quantum Random-Access Gates

In the classical RAM, we have the following useful property. If we have an algorithm that uses $M$ memory cells throughout its execution, and in addition is sparse, in the sense that, at any point in time, only $m$ out of $M$ cells will be non-zero, then we may "compress" it into another algorithm which uses only $m \log M$ memory and runs in almost the same time. We may do so by simulating the memory using either a hash table, or a self-balancing tree. We show an analogous result for quantum algorithms equipped with quantum random-access gates. If we have a quantum algorithm that runs in time $T$ and uses $M$ qubits, such that the state of the memory, at any time step, is supported on computational-basis vectors of Hamming weight at most $m$, then it can be simulated by another algorithm which uses only $O(m \log M)$ memory, and runs in time $\tilde O(T)$. We show how this theorem can be used, in a black-box way, to simplify the presentation in several papers. Broadly speaking, when there exists a need for a space-efficient history-independent quantum data-structure, it is often possible to construct a space-inefficient, yet sparse, quantum data structure, and then appeal to our main theorem. This results in simpler and shorter arguments.

==> Figure_TCP.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[scale=0.5]
\draw (0,0) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level1){\texttt{flag}};
 
\draw (0,-4.5) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level21){\texttt{flag}};
\draw (8,-4.5) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level22){\texttt{flag}};
\draw (-8,-4.5) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level23){\texttt{flag}};
 

\draw (2,-9) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level31){\texttt{flag}};
\draw (-2,-9) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level32){\texttt{flag}};
\draw (6,-9) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level33){\texttt{flag}};
\draw (-6,-9) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level34){\texttt{flag}};
\draw (10,-9) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level35){\texttt{flag}};
\draw (-10,-9) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level36){\texttt{flag}};
 
\draw (0,-12.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=2cm, draw=black]
 (BitVector0){$x$};
\draw (4,-12.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=2cm, draw=black]
 (BitVector1){$...$};
\draw (8,-12.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=2cm, draw=black]
 (BitVectorDash){...};
\draw (12,-12.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=2cm, draw=black]
 (BitVectorNcube){$\ell_{|\Sigma|}$};
\draw (-4,-12.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=2cm, draw=black]
 (BitVectorMinus1){$...$};
\draw (-8,-12.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=2cm, draw=black]
 (BitVectorMinusDash){$\ell_2$};
\draw (-12,-12.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=2cm, draw=black]
 (BitVectorMinusNcube){$\ell_1$};

\draw [line width=1pt,->] (Level35) -- (BitVectorNcube); 
\draw [line width=1pt,->] (Level36) -- (BitVectorMinusNcube);
\draw [line width=1pt,->] (Level35) -- (BitVectorDash); 
\draw [line width=1pt,->] (Level36) -- (BitVectorMinusDash);
\draw [line width=1pt,->] (Level33) -- (BitVectorDash); 
\draw [line width=1pt,->] (Level34) -- (BitVectorMinusDash);
\draw [line width=1pt,->] (-6,-10.45) -- (BitVectorMinusDash);
\draw [line width=1pt,->] (6,-10.45) -- (BitVectorDash);
\draw [line width=1pt,->] (Level32) -- (BitVectorMinus1);
\draw [line width=1pt,->] (Level32) -- (BitVector0);
\draw [line width=1pt,->] (Level31) -- (BitVectorDash);
\draw [line width=1pt,->] (Level31) -- (BitVector1);

\draw [line width=1pt,->] (Level21) -- (Level31);
\draw [line width=1pt,->] (Level21) -- (Level32);
\draw [line width=1pt,->] (Level23) -- (Level34);
\draw [line width=1pt,->] (Level23) -- (Level36);
\draw [line width=1pt,->] (Level22) -- (Level33);
\draw [line width=1pt,->] (Level22) -- (Level35);
\draw [line width=1pt,dotted, ->] (1,-1) -- (2.5,-2.5);
\draw [line width=1pt,dotted, ->] (-1,-1) -- (-2.5,-2.5);


\draw [line width=1pt, -] (2,-13.25) -- (3.5,-13.75);
\draw [line width=1pt, -] (-2,-13.25) -- (-3.5,-13.75);


\draw (-1.5,-14.5) node 
 [shape=rectangle, minimum height=0.75cm,  minimum width=2cm, draw=black]
 (BitVectorDescription2){$\externalCount_{x}$};
\draw (2,-14.5) node 
  [shape=rectangle, minimum height=0.75cm,  minimum width=1.5cm, draw=black]
 (BitVectorDescription31){$P(S_{x})$};


 

\end{tikzpicture}
}

==> Figure_kED.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[scale=0.5]
\draw (0,0) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level1){\texttt{flag}};
 
\draw (0,-4.5) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level21){\texttt{flag}};
\draw (8,-4.5) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level22){\texttt{flag}};
\draw (-8,-4.5) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level23){\texttt{flag}};
 

\draw (2,-9) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level31){\texttt{flag}};
\draw (-2,-9) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level32){\texttt{flag}};
\draw (6,-9) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level33){\texttt{flag}};
\draw (-6,-9) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level34){\texttt{flag}};
\draw (10,-9) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level35){\texttt{flag}};
\draw (-10,-9) node 
  [shape=circle, minimum height=1.5cm, draw=black]
 (Level36){\texttt{flag}};
 
\draw (0,-12.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=2cm, draw=black]
 (BitVector0){$0$};
\draw (4,-12.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=2cm, draw=black]
 (BitVector1){$1$};
\draw (8,-12.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=2cm, draw=black]
 (BitVectorDash){...};
\draw (12,-12.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=2cm, draw=black]
 (BitVectorNcube){$n^3$};
\draw (-4,-12.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=2cm, draw=black]
 (BitVectorMinus1){$-1$};
\draw (-8,-12.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=2cm, draw=black]
 (BitVectorMinusDash){...};
\draw (-12,-12.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=2cm, draw=black]
 (BitVectorMinusNcube){$-n^3$};

\draw [line width=1pt,->] (Level35) -- (BitVectorNcube); 
\draw [line width=1pt,->] (Level36) -- (BitVectorMinusNcube);
\draw [line width=1pt,->] (Level35) -- (BitVectorDash); 
\draw [line width=1pt,->] (Level36) -- (BitVectorMinusDash);
\draw [line width=1pt,->] (Level33) -- (BitVectorDash); 
\draw [line width=1pt,->] (Level34) -- (BitVectorMinusDash);
\draw [line width=1pt,->] (-6,-10.45) -- (BitVectorMinusDash);
\draw [line width=1pt,->] (6,-10.45) -- (BitVectorDash);
\draw [line width=1pt,->] (Level32) -- (BitVectorMinus1);
\draw [line width=1pt,->] (Level32) -- (BitVector0);
\draw [line width=1pt,->] (Level31) -- (BitVectorDash);
\draw [line width=1pt,->] (Level31) -- (BitVector1);

\draw [line width=1pt,->] (Level21) -- (Level31);
\draw [line width=1pt,->] (Level21) -- (Level32);
\draw [line width=1pt,->] (Level23) -- (Level34);
\draw [line width=1pt,->] (Level23) -- (Level36);
\draw [line width=1pt,->] (Level22) -- (Level33);
\draw [line width=1pt,->] (Level22) -- (Level35);
\draw [line width=1pt,dotted, ->] (1,-1) -- (2.5,-2.5);
\draw [line width=1pt,dotted, ->] (-1,-1) -- (-2.5,-2.5);


\draw [line width=1pt, -] (2,-13.25) -- (4.5,-13.75);
\draw [line width=1pt, -] (-2,-13.25) -- (-4.5,-13.75);


\draw (-3,-14.5) node 
 [shape=rectangle, minimum height=0.75cm,  minimum width=1.5cm, draw=black]
 (BitVectorDescription2){$\countSol_0$};
\draw (1.5,-14.5) node 
  [shape=rectangle, minimum height=0.75cm,  minimum width=1cm, draw=black]
 (BitVectorDescription31){$...$};
\draw (3.5,-14.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=1cm, draw=black]
 (BitVectorDescription32){$0/1$};
\draw (3.5,-16) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=1cm]
 (BitVectorDescription42){$n$}; 
 
\draw (-0.5,-14.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=1cm, draw=black]
 (BitVectorDescription33){$0/1$};
\draw (-0.5,-16) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=1cm]
 (BitVectorDescription43){$1$};
\end{tikzpicture}
}

==> Figure_radixTree.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[scale=0.35]

\draw (-3.5,2.5) node [shape =circle, white, fill=white] (empty){};
\draw (-3,1) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=1cm]
 (Eps){$\eps$};

\draw (-3.5,0) node [shape =circle, black,fill=black] (node1){};

\draw (3,-2) node [shape =circle, black,fill=black] (node21){};

\draw (-3.5,-4) node [shape =circle, black,fill=black] (node31){};


\draw (-11,-8) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=1cm, draw=black]
 (Rectangle1){$0000$};

\draw (-6,-8) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=1cm, draw=black]
 (Rectangle2){$1001$};
\draw (-1,-8) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=1cm, draw=black]
 (Rectangle3){$1011$};
 
\draw (4,-8) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=1cm, draw=black]
 (Rectangle4){$1111$};


\draw [line width=1pt,-] (node1) -- (Rectangle1); 
\draw (-8.5,-3.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=1cm]
 (Label0000){$0000$}; 
\draw [line width=1pt,-] (node1) -- (node21);
\draw (0,-0.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=1cm]
 (Label1){$1$}; 
\draw [line width=1pt,-] (node21) -- (node31);
\draw (0,-2) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=1cm]
 (Label0){$0$}; 
\draw [line width=1pt,-] (node21) -- (Rectangle4);
\draw (4.75,-5.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=1cm]
 (Label111){$111$};
\draw [line width=1pt,-] (node31) -- (Rectangle2);
\draw (-5.5,-5.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=1cm]
 (Label01){$01$};
\draw [line width=1pt,-] (node31) -- (Rectangle3);
\draw (-1.5,-5.5) node 
  [shape=rectangle, minimum height=0.75cm, minimum width=1cm]
 (Label11){$11$};

\draw [line width=1pt,-] (empty) -- (node1);
\end{tikzpicture}
}
